Average Reward Adjusted Discounted Reinforcement Learning: Near-Blackwell-Optimal Policies for Real-World Applications

Although in recent years reinforcement learning has become very popular the number of successful applications to different kinds of operations research problems is rather scarce. Reinforcement learning is based on the well-studied dynamic programming technique and thus also aims at finding the best stationary policy for a given Markov Decision Process, but in contrast does not require any model knowledge. The policy is assessed solely on consecutive states (or state-action pairs), which are observed while an agent explores the solution space. The contributions of this paper are manifold. First we provide deep theoretical insights to the widely applied standard discounted reinforcement learning framework, which give rise to the understanding of why these algorithms are inappropriate when permanently provided with non-zero rewards, such as costs or profit. Second, we establish a novel near-Blackwell-optimal reinforcement learning algorithm. In contrary to former method it assesses the average reward per step separately and thus prevents the incautious combination of different types of state values. Thereby, the Laurent Series expansion of the discounted state values forms the foundation for this development and also provides the connection between the two approaches. Finally, we prove the viability of our algorithm on a challenging problem set, which includes a well-studied M/M/1 admission control queuing system. In contrast to standard discounted reinforcement learning our algorithm infers the optimal policy on all tested problems. The insights are that in the operations research domain machine learning techniques have to be adapted and advanced to successfully apply these methods in our settings.

==> figures/err.tex <==
\begin{tikzpicture}[scale=8,
  declare function={
    red(\x) = {(0.08^((\x+0.4)))+0.2};
    cyan(\x) = {(0.08^((\x+0.7)))+0.2};
  },
  ]

  \draw[->] (0,0.1) -- (1.1,0.1) node[right] {$\gamma$};
  \draw[->] (0,0.1) -- (0,0.72) node[above] {$\X_{\gamma}^{\pol}(s)$};
  \draw[scale=1,domain=0.001:1.0,smooth,variable=\x,blue] plot ({\x},{0.2});
  \draw[scale=1,domain=0.001:1.0,smooth,variable=\x,red] plot ({\x},{red(\x)});
  \draw[scale=1,domain=0.001:1.0,smooth,variable=\x,cyan] plot ({\x},{cyan(\x)});

  % Labels for all 3 functions
  \tikzmath{\lx = 0.25; \eps=0.04; \delY=0.015;};
  \tikzmath{\yr = red(\lx+2*\eps)+\delY;};
  \tikzmath{\yc = cyan(\lx+\eps)+\delY;};
  \draw[red]  (\lx+2*\eps,\yr)   node[anchor=west] () {$\X_\gamma^{\pol_{1}}(s) = V^{\pol_{1}}(s) + e_{\gamma}^{\pol_{1}}(s)$};
  \draw[cyan] (\lx+\eps,\yc)   node[anchor=west] () {$\X_\gamma^{\pol_{2}}(s)$};
  \draw[blue] (\lx,0.2+\delY+0.0055) node[anchor=west]     () {$V^{\pol_{1}}(s) = V^{\pol_{2}}(s)$};


  % MEASURE RED
  \tikzmath{\e = red(0.15);}; % x = 0.15
  \tikzmath{\xe = -0.075;};

  % gamma_0 dashed indication line
  \draw[black, dashed, black!40] (0.15, 0.1) -- (0.15, \e+0.03);
  \draw (0.15, 0.1) node[below] {\(\gamma_{0}\)};

  % label
  \draw[black] (\xe-0.05, 0.2-0.025) -- (\xe-0.05, \e+0.025) node[midway,xshift=-0.3cm,rotate=90] {\footnotesize \(e_{\gamma_{0}}^{\pol_{1}}(s)\)};
  \draw[black] (\xe-0.06, 0.2)       -- (\xe-0.04, 0.2);
  \draw[black] (\xe-0.055, 0.205)    -- (\xe-0.045, 0.195);
  \draw[black] (\xe-0.06, \e)        -- (\xe-0.04, \e);
  \draw[black] (\xe-0.055, \e+0.005) -- (\xe-0.045, \e-0.005);

  % Measure cyan
  \tikzmath{\e = cyan(0.15);};      % x = 0.15
  \tikzmath{\xe = 0;};
  \draw[black] (\xe-0.05, 0.2-0.025) -- (\xe-0.05, \e+0.025) node[midway,xshift=-0.3cm,rotate=90] {\footnotesize \(e_{\gamma_{0}}^{\pol_{2}}(s)\)};
  \draw[black] (\xe-0.06, 0.2)       -- (\xe-0.04, 0.2);
  \draw[black] (\xe-0.055, 0.205)    -- (\xe-0.045, 0.195);
  \draw[black] (\xe-0.06, \e)        -- (\xe-0.04, \e);
  \draw[black] (\xe-0.055, \e+0.005) -- (\xe-0.045, \e-0.005);

  % Measure epsilon
  \tikzmath{\e = 0.25;};
  \tikzmath{\xe = 1.11;};

  % gamma_2
  \draw[black, dashed, black!40] (1.0, 0.1) -- (1.0, \e+0.025);
  \draw (1.0, 0.1) node[below] {\(\gamma_{2}\)};


  \draw[black] (\xe-0.05, 0.2-0.025) -- (\xe-0.05, \e+0.025) node[midway,xshift=-0.2cm,rotate=90] {\footnotesize \(\epsilon\)};
  \draw[black] (\xe-0.06, 0.2)       -- (\xe-0.04, 0.2);
  \draw[black] (\xe-0.055, 0.205)    -- (\xe-0.045, 0.195);
  \draw[black] (\xe-0.06, \e)        -- (\xe-0.04, \e);
  \draw[black] (\xe-0.055, \e+0.005) -- (\xe-0.045, \e-0.005);


  % \draw (-0.015,0.1) -- (0.015,0.1);
  % \draw (-0.111, 0.1) node[] () {$R^{\pol}(\sOne)$};

  % \draw (0.9,-0.015) -- (0.9,0.015) node[below, yshift=-0.2cm] () {$1$};
  % \draw (0.75,-0.015) -- (0.75,0.015) node[below, yshift=-0.2cm] () {$\gamma_{1}$};
  % \draw (0.20,-0.015) -- (0.20,0.015) node[below, yshift=-0.2cm] () {$\gamma_{0}$};

  % \draw (0.5,0.4) -- (0.5,0.258578644) node[midway,left, yshift=-0.2cm] () {$e_{\gamma}^{\pol}(\sOne)$};

  % \draw (0.2,0.146114562) -- (0.75,0.146114562) node[midway, below] () {$\gamma_{1}-\gamma_{0}$};
  % \draw (0.75,0.146114562) -- (0.75,0.5) node[midway,right] () {$V_{\gamma_{1}}^{\pol}(\sOne)-V_{\gamma_{0}}^{\pol}(\sOne)$};


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> figures/grid.tex <==
\begin{tikzpicture}[thin, scale=1.5]
  % Points
  \newcommand\maxX{1}         % = maxX
  \newcommand\maxY{1}         % = maxY
  \newcommand\goalX{0}         % = maxX
  \newcommand\goalY{0}         % = maxY

  \tikzmath{\maxXP = \maxX + 1; \maxYP = \maxY + 1;};

  \foreach \x in {0,...,\maxXP} {
    \foreach \y in {0,...,\maxYP} {
      \draw (\x,0) -- (\x,\maxYP) node[] {};
      \draw (0,\y) -- (\maxXP,\y) node[] {};
    }
  }
  \foreach \x in {0,...,\maxX} {
    \foreach \y in {0,...,\maxY} {
      \tikzmath{\xP = int(\maxX - \x); \yP = int(\maxY - \y);};
      \draw (\x+0.5, \y+0.5) node[] {(\yP,\x)};
      \draw (\x+0.5, \y+0.9) node[] (\yP,\x,up)                  {\ifthenelse{\x=\goalX \AND \yP=\goalY}{}{\tiny up   }};
      \draw (\x+0.5, \y+0.1) node[] (\yP,\x,down)                {\ifthenelse{\x=\goalX \AND \yP=\goalY}{}{\tiny down }};
      \draw (\x+0.1, \y+0.5) node[rotate=90] (\yP,\x,left)       {\ifthenelse{\x=\goalX \AND \yP=\goalY}{}{\tiny left }};
      \draw (\x+0.9, \y+0.5) node[rotate=90] (\yP,\x,right)      {\ifthenelse{\x=\goalX \AND \yP=\goalY}{}{\tiny right}};
    }
  }
  \draw (\goalX+0.5, \maxY-\goalY+0.3) node[] (\goalX,\goalY,rand) {\tiny random};

  % Name
  \draw (\maxXP/2, 0) node[below,minimum height=0.75cm] { \small State/Action Space};

\end{tikzpicture}
\begin{tikzpicture}[thin, scale=1.5]
  % Points
  \newcommand\maxX{1}         % = maxX
  \newcommand\maxY{1}         % = maxY
  \newcommand\goalX{0}         % = maxX
  \newcommand\goalY{0}         % = maxY

  \tikzmath{\maxXP = \maxX + 1; \maxYP = \maxY + 1;};

  \foreach \x in {0,...,\maxXP} {
    \foreach \y in {0,...,\maxYP} {
      \draw (\x,0) -- (\x,\maxYP) node[] {};
      \draw (0,\y) -- (\maxXP,\y) node[] {};
    }
  }
  \foreach \x in {0,...,\maxX} {
    \foreach \y in {0,...,\maxY} {
      \tikzmath{\xP = int(\maxX - \x); \yP = int(\maxY - \y);};
      \draw (\x+0.5, \y+0.5) node[] {(\yP,\x)};
      \draw (\x+0.5, \y+0.9) node[] (\yP,\x,up)                  {\ifthenelse{\x=\goalX \AND \yP=\goalY}{}{\tiny \(\Unif(0,8)\)\ifthenelse{\yP=0    }{\(-1\)}{} }};
      \draw (\x+0.5, \y+0.1) node[] (\yP,\x,down)                {\ifthenelse{\x=\goalX \AND \yP=\goalY}{}{\tiny \(\Unif(0,8)\)\ifthenelse{\yP=\maxY}{\(-1\)}{} }};
      \draw (\x+0.1, \y+0.5) node[rotate=90] (\yP,\x,left)       {\ifthenelse{\x=\goalX \AND \yP=\goalY}{}{\tiny \(\Unif(0,8)\)\ifthenelse{\x=0     }{\(-1\)}{} }};
      \draw (\x+0.9, \y+0.5) node[rotate=90] (\yP,\x,right)      {\ifthenelse{\x=\goalX \AND \yP=\goalY}{}{\tiny \(\Unif(0,8)\)\ifthenelse{\x=\maxX }{\(-1\)}{} }};
    }
  }
  \draw (\goalX+0.5, \maxY-\goalY+0.3) node[] (\goalX,\goalY,rand) {\tiny 10};

  % Name
  \draw (\maxXP/2, 0) node[below,minimum height=0.75cm] { \small Reward Function};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> figures/grid4.tex <==
\begin{tikzpicture}[thin, scale=1.5]
  % Points
  \newcommand\maxX{4}         % = maxX
  \newcommand\maxY{0}         % = maxY
  \newcommand\goalX{0}         % = maxX
  \newcommand\goalY{0}         % = maxY

  \tikzmath{\maxXP = \maxX + 1; \maxYP = \maxY + 1;};

  \foreach \x in {0,...,\maxXP} {
    \foreach \y in {0,...,\maxYP} {
      \draw (\x,0) -- (\x,\maxYP) node[] {};
      \draw (0,\y) -- (\maxXP,\y) node[] {};
    }
    \draw (\x,0) -- (\x,-0.25) node[] {};
  }
  \foreach \x in {0,...,\maxX} {
    \draw (\x+0.5,-0.25) node[] (\x+0.5,-0.25) {\(\ldots\)};
  }

  % Node names
  \foreach \x in {0,...,\maxX} {
    \foreach \y in {0,...,\maxY} {
      \tikzmath{\xP = int(\maxX - \x); \yP = int(\maxY - \y);};
      \draw (\x+0.5, \y+0.5) node[] {(\yP,\x)};
    }
  }

  % goal state
  \draw (\goalX+0.5, \maxY-\goalY+0.3) node[] (\goalX,\goalY,rand) {\tiny 101.260};

  % x = 1; y=0
  \tikzmath{\x = 1; \y = 0; \xP = int(\maxX - \x); \yP = int(\maxY - \y);};
  \draw (\x+0.5, \y+0.9) node[] (\yP,\x,up)                  {\tiny \( 23.113 \)};
  \draw (\x+0.5, \y+0.1) node[] (\yP,\x,down)                {\tiny \( 37.331 \)};
  \draw (\x+0.1, \y+0.5) node[rotate=90] (\yP,\x,left)       {\tiny \( 67.160 \)};
  \draw (\x+0.9, \y+0.5) node[rotate=90] (\yP,\x,right)      {\tiny \( 61.783 \)};

  % x = 2; y=0
  \tikzmath{\x = 2; \y = 0; \xP = int(\maxX - \x); \yP = int(\maxY - \y);};
  \draw (\x+0.5, \y+0.9) node[] (\yP,\x,up)                  {\tiny \( 162.243 \)};
  \draw (\x+0.5, \y+0.1) node[] (\yP,\x,down)                {\tiny \( 153.653 \)};
  \draw (\x+0.1, \y+0.5) node[rotate=90] (\yP,\x,left)       {\tiny \( 49.812  \)};
  \draw (\x+0.9, \y+0.5) node[rotate=90] (\yP,\x,right)      {\tiny \( 349.515 \)};

  % x = 3; y=0
  \tikzmath{\x = 3; \y = 0; \xP = int(\maxX - \x); \yP = int(\maxY - \y);};
  \draw (\x+0.5, \y+0.9) node[] (\yP,\x,up)                  {\tiny \( 354.839 \)};
  \draw (\x+0.5, \y+0.1) node[] (\yP,\x,down)                {\tiny \( 351.907 \)};
  \draw (\x+0.1, \y+0.5) node[rotate=90] (\yP,\x,left)       {\tiny \( 306.761 \)};
  \draw (\x+0.9, \y+0.5) node[rotate=90] (\yP,\x,right)      {\tiny \( 399.560 \)};

  % x = 4; y=0
  \tikzmath{\x = 4; \y = 0; \xP = int(\maxX - \x); \yP = int(\maxY - \y);};
  \draw (\x+0.5, \y+0.9) node[] (\yP,\x,up)                  {\tiny \( 398.391 \)};
  \draw (\x+0.5, \y+0.1) node[] (\yP,\x,down)                {\tiny \( 399.539 \)};
  \draw (\x+0.1, \y+0.5) node[rotate=90] (\yP,\x,left)       {\tiny \( 399.376 \)};
  \draw (\x+0.9, \y+0.5) node[rotate=90] (\yP,\x,right)      {\tiny \( 398.444 \)};

  % Name
  % \draw (\maxXP/2, -0.25) node[below,minimum height=0.75cm] { \small Estimated \(Q_{\gamma_{1}}^{\pol}(s,a)\) values};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> figures/parallel.tex <==
\begin{tikzpicture}[thin, scale=0.75]

  % Nodes
  \draw (-2.5   ,0)  node(S)  [circle,draw,minimum size=25] {\footnotesize \(S\)};
  \draw (0.0  ,1.5)  node(T1) [circle,draw,minimum size=25] {\footnotesize \(T1\)};
  \draw (2.5  ,1.5)  node(T2) [circle,draw,minimum size=25] {\footnotesize \(T2\)};
  \draw (5.0  ,1.5)  node(T3) [circle,draw,minimum size=25] {\footnotesize \(T3\)};
  \draw (7.5  ,1.5)  node(T4) [circle,draw,minimum size=25] {\footnotesize \(T4\)};
  \draw (10.0 ,1.5)  node(T5) [circle,draw,minimum size=25] {\footnotesize \(T5\)};
  \draw (12.5 ,1.5)  node(T6) [circle,draw,minimum size=25] {\footnotesize \(T6\)};
  \draw (0.0  ,-1.5) node(B1) [circle,draw,minimum size=25] {\footnotesize \(B1\)};
  \draw (2.5  ,-1.5) node(B2) [circle,draw,minimum size=25] {\footnotesize \(B2\)};
  \draw (5.0  ,-1.5) node(B3) [circle,draw,minimum size=25] {\footnotesize \(B3\)};
  \draw (7.5  ,-1.5) node(B4) [circle,draw,minimum size=25] {\footnotesize \(B4\)};
  \draw (10.0 ,-1.5) node(B5) [circle,draw,minimum size=25] {\footnotesize \(B5\)};
  \draw (12.5 ,-1.5) node(B6) [circle,draw,minimum size=25] {\footnotesize \(B6\)};
  \draw (15.0 ,0)  node(E) [circle,draw,minimum size=25]    {\footnotesize \(E\)};

  % Edges
  \path[thin, ->, bend left, >=stealth] (S)  edge[above, near start] node[xshift=-3] {\footnotesize \textsf{up}} (T1);
  \path[thin, ->,            >=stealth] (T1) edge[above] node {\footnotesize \(1\) } (T2);
  \path[thin, ->,            >=stealth] (T2) edge[above] node {\footnotesize     } (T3);
  \path[thin, ->,            >=stealth] (T3) edge[above] node {\footnotesize\(4\)} (T4);
  \path[thin, ->,            >=stealth] (T4) edge[above] node {\footnotesize     } (T5);
  \path[thin, ->,            >=stealth] (T5) edge[above] node {\footnotesize     } (T6);
  \path[thin, ->, bend left, >=stealth] (T6) edge[above] node {\footnotesize\(1\)} (E);

  \path[thin, ->,bend right, >=stealth] (S)  edge[below, near start] node[xshift=-7] {\footnotesize \textsf{down} } (B1);
  \path[thin, ->,            >=stealth] (B1) edge[above] node {\footnotesize     } (B2);
  \path[thin, ->,            >=stealth] (B2) edge[above] node {\footnotesize     } (B3);
  \path[thin, ->,            >=stealth] (B3) edge[above] node {\footnotesize\(6\)} (B4);
  \path[thin, ->,            >=stealth] (B4) edge[above] node {\footnotesize     } (B5);
  \path[thin, ->,            >=stealth] (B5) edge[above] node {\footnotesize     } (B6);
  \path[thin, ->,bend right, >=stealth] (B6) edge[above] node {\footnotesize     } (E);

  \path[thin, ->,            >=stealth] (E)  edge[above] node   {\footnotesize} (S);

  
  \draw (6.25,0.65)  node[] { Top-Loop    };
  \draw (6.25,-0.65) node[] { Bottom-Loop };
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:




==> figures/printer.tex <==
\begin{tikzpicture}[thin, scale=0.65]
  % Nodes
  \foreach \x in {1,...,5}{
    \draw ({cos(\x*72-72)*2.5},{sin(\x*72-72)*2.5}) node(\x) [circle,draw,minimum size=25] {\footnotesize \(\x\)};
  };
  \foreach[evaluate={
    \y=int(\x+5);
  }]  \x in {2,...,3}{
    \draw ({-cos(\x*72-72)*2.5+5},{sin(\x*72-72)*2.5}) node(\y) [circle,draw,minimum size=25]
    {\footnotesize \(\x'\)};
  };
  \foreach [evaluate={
    \y=int(\x+5);
    \z=int(\x+5);
  }] \x in {4,...,5}{
    \draw ({-cos(\x*72-72)*2.5+5},{sin(\x*72-72)*2.5}) node(\z) [circle,draw,minimum size=25]
    {\footnotesize \(\y'\)};
  };

  \newcommand\bend{22.5}
  % Edges
  \path[thin, ->, bend right=\bend, >=stealth] (1) edge[below left] node {\footnotesize\(\)} (2);
  \path[thin, ->, bend right=\bend, >=stealth] (2) edge[above]      node {\footnotesize\(\)} (3);
  \path[thin, ->, bend right=\bend, >=stealth] (3) edge[left ]      node {\footnotesize\(\)} (4);
  \path[thin, ->, bend right=\bend, >=stealth] (4) edge[above]      node {\footnotesize\(\)} (5);
  \path[thin, ->, bend right=\bend, >=stealth] (5) edge[above left] node[yshift=-2] {\footnotesize\(5\)} (1);

  \path[thin, ->, bend left=\bend, >=stealth]         (1)  edge[below right] node {\footnotesize\(\)} (7);
  \path[thin, ->, bend left=\bend, >=stealth]         (7)  edge[above right] node {\footnotesize\(\)} (8);
  \path[thin, ->, dashed, bend left=\bend, >=stealth] (8)  edge[right]       node {\(\ldots\)} (9) ;
  \path[thin, ->, bend left=\bend, >=stealth]         (9)  edge[above]       node {\footnotesize\(\)} (10);
  \path[thin, ->, bend left=\bend, >=stealth]         (10) edge[above right] node[yshift=-2] {\footnotesize\(20\)} (1);

  \draw (0,0) node[] { Printer };
  \draw (5,0) node[] { Mail };

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:



==> figures/queuing-system.tex <==
\begin{tikzpicture}[thin, scale=1.0]
  % Points
  \newcommand\maxX{3}         % = maxX
  \newcommand\dist{3}
  \newcommand\lastdist{3}
  \newcommand\short{0.405cm}
  \newcommand\move{0.175cm}
  \newcommand\noarrname{continue}
  \tikzmath{\maxXP = int(\maxX - 1); \maxXN = int(\maxX + 1); };


  \foreach \x in {0,...,\maxX} {
    \node[minimum size=25, draw, circle] (arr\x) at (\dist*\x,0) { \((\x,\mathsf{T})\) };
    \node[minimum size=25, draw, circle] (noarr\x) at (\dist*\x,-\dist) { \((\x,\mathsf{F})\) };
  }
  \node[minimum size=25] (arr\maxXN) at (\dist*\maxX+\lastdist,0) { \(\cdots\) };
  \node[minimum size=25] (noarr\maxXN) at (\dist*\maxX+\lastdist,-\dist) { \(\cdots\) };


  \foreach \x in {0,...,\maxX} {
    % loop
    \path[->] (arr\x) edge[loop above] node[text width=1.5cm,align=center] {\footnotesize
      \textsf{reject}  \\[-0.75ex] \scriptsize \(\lambda / (\lambda + \mu)\)} (arr\x);

    % up down
    \draw (arr\x) node[right=\move] (arrr\x) {};
    \draw (noarr\x) node[right=\move] (noarrr\x) {};
    \draw (arr\x) node[left=\move] (arrl\x) {};
    \draw (noarr\x) node[left=\move] (noarrl\x) {};
    \path[->,shorten <= \short, shorten >= \short] (noarrr\x) edge node[text
    width=1.5cm,align=center,rotate=90,yshift=-0.75] {\footnotesize  \textsf{\noarrname}
      \\[-0.75ex] \scriptsize \(\lambda / (\lambda + \mu)\)} (arrr\x);
    \path[->,shorten <= \short, shorten >= \short] (arrl\x) edge   node[text
    width=1.5cm,align=center,rotate=90,yshift=-0.75] {\footnotesize  \textsf{accept}  \\[-0.75ex]
      \scriptsize \(\mu / (\lambda + \mu)\)} (noarrl\x);
  }

  \foreach \x in {0,...,\maxX} {
    % ->
    \tikzmath{\xN = int(\x + 1); };
    \path[thin,->] (arr\x.east) edge  node[text width=1.5cm,align=center,yshift=-1] {\footnotesize
      \textsf{accept}  \\[-0.75ex] \scriptsize \(\lambda / (\lambda + \mu)\)} (arr\xN.west);
  }
  \foreach \x in {0,...,\maxX} {
    % diagonal
    \tikzmath{\xN = int(\x + 1); };
    \path[thin,->] (arr\xN) edge  node[text width=1.5cm,align=center,yshift=-1, rotate=45]
    {\footnotesize  \textsf{reject}  \\[-0.75ex] \scriptsize \(\mu / (\lambda + \mu)\)} (noarr\x);
  }

  \foreach \x in {1,...,\maxXN} {
    % <-
    \tikzmath{\xP = int(\x - 1); };
    \path[thin,->] (noarr\x.west) edge  node[text width=1.5cm,align=center,yshift=-1]
    {\footnotesize  \textsf{\noarrname}  \\[-0.75ex] \scriptsize \(\mu / (\lambda + \mu)\)} (noarr\xP.east);
  }

  % (0,F) loop
  \path[->] (noarr0) edge[loop below] node[text width=1.5cm,align=center] {\footnotesize
    \textsf{\noarrname}  \\[-0.75ex] \scriptsize \(\mu / (\lambda + \mu)\)} (noarr0);
  % (0,T) -> (0,F)
  \path[thin,->] (arr0.west) edge[bend right=50]  node[text
  width=1.5cm,align=center,xshift=1,rotate=90] {\footnotesize  \textsf{reject}  \\[-0.2ex]
    \scriptsize \(\mu / (\lambda + \mu)\)} (noarr0.west);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> figures/three-states.tex <==
\begin{tikzpicture}[thin, scale=0.75]
  % Nodes
  \draw (-3,0) node(0) [circle,draw,minimum size=25] {\footnotesize \(0\)};
  \draw (0,0)  node(1) [circle,draw,minimum size=25] {\footnotesize \(1\)};
  \draw (3,0)  node(2) [circle,draw,minimum size=25] {\footnotesize \(2\)};

  % Edges
  \path[thin, ->, bend right, >=stealth] (1) edge[above] node {\footnotesize\(2\)} (0);
  \path[thin, ->, bend right, >=stealth] (2) edge[above] node {\footnotesize\(2\)} (1);
  \path[thin, ->, bend right, >=stealth] (0) edge[below] node {\footnotesize\(0\)} (1);
  \path[thin, ->, bend right, >=stealth] (1) edge[below] node {\footnotesize\(0\)} (2);

  \draw (-1.5,0) node[] { A };
  \draw (1.5,0) node[] { B };
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:




==> figures/three-states2.tex <==
\begin{tikzpicture}[thin, scale=0.75]
  % Nodes
  \draw (-3,0) node(0) [circle,draw,minimum size=25] {\footnotesize \(0\)};
  \draw (0,0)  node(1) [circle,draw,minimum size=25] {\footnotesize \(1\)};
  \draw (3,0)  node(2) [circle,draw,minimum size=25] {\footnotesize \(2\)};

  % Edges
  \path[thin, ->, bend right, >=stealth] (1) edge[above] node {\footnotesize\(2\)} (0);
  \path[thin, ->, bend right, >=stealth] (2) edge[above] node {\footnotesize\(2\)} (1);
  \path[thin, ->, bend right, >=stealth] (0) edge[below] node {\footnotesize\(0\)} (1);
  % \path[thin, ->, bend right, >=stealth] (1) edge[below] node {\footnotesize\(0\)} (2);

  \draw (-1.5,0) node[] { A };
  \draw (1.5,0) node[] { B };

  \draw (6,0) node(B0) [circle,draw,minimum size=25] {\footnotesize \((0,r)\)};
  \draw (9,1.0)  node(B1l) [circle,draw,minimum size=25] {\footnotesize \((1,l)\)};
  \draw (9,-1.0)  node(B1r) [circle,draw,minimum size=25] {\footnotesize \((1,r)\)};
  \draw (12,0)  node(B2) [circle,draw,minimum size=25] {\footnotesize \((2,l)\)};

  \path[thin, ->, bend right, >=stealth] (B1l) edge[above] node {\footnotesize\(2\)} (B0);
  \path[thin, ->, bend right, >=stealth] (B2) edge[above] node {\footnotesize\(2\)} (B1l);
  \path[thin, ->, bend right, >=stealth] (B0) edge[below] node {\footnotesize\(0\)} (B1l);
  \path[thin, ->, bend right, >=stealth] (B1r) edge[below] node {\footnotesize\(0\)} (B2);

  \path[thin, dashed] (B1r.west) edge[below] node {} (B1l.west);
  \path[thin, dashed] (B1r.east) edge[below] node {} (B1l.east);


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:

